Defining and classifying TQFTs via surgery

We give a presentation of the $n$-dimensional oriented cobordism category $\text{Cob}_n$ with generators corresponding to diffeomorphisms and surgeries along framed spheres, and a complete set of relations. Hence, given a functor $F$ from the category of smooth oriented manifolds and diffeomorphisms to an arbitrary category $C$, and morphisms induced by surgeries along framed spheres, we obtain a necessary and sufficient set of relations these have to satisfy to extend to a functor from $\text{Cob}_n$ to $C$. If $C$ is symmetric and monoidal, then we also characterize when the extension is a TQFT. This framework is well-suited to defining natural cobordism maps in Heegaard Floer homology. It also allows us to give a short proof of the classical correspondence between (1+1)-dimensional TQFTs and commutative Frobenius algebras. Finally, we use it to classify (2+1)-dimensional TQFTs in terms of J-algebras, a new algebraic structure that consists of a split graded involutive nearly Frobenius algebra endowed with a certain mapping class group representation. This solves a long-standing open problem. As a corollary, we obtain a structure theorem for (2+1)-dimensional TQFTs that assign a vector space of the same dimension to every connected surface. We also note that there are $2^{2^\omega}$ nonequivalent lax monoidal TQFTs over $\mathbb{C}$ that do not extend to (1+1+1)-dimensional ones.

==> gradients.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gradients.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{263.39065164bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.79833773)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{gradients.pdf}}%
    \put(0.55375674,0.38732793){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p'$}}}%
    \put(0.43867854,0.44330745){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.55861303,0.3112947){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{E'}$}}}%
    \put(0.37061094,0.37626288){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\partial_-\mathcal{E}$}}}%
    \put(0.42593856,0.00611022){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a(\mathbb{S})$}}}%
    \put(0.93650839,0.13497257){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M$}}}%
    \put(0.92730395,0.75013664){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M'$}}}%
    \put(0.93344012,0.44025345){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W$}}}%
    \put(0.38730949,0.15031337){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K_p$}}}%
    \put(0.52077406,0.15184733){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K_{p'}$}}}%
    \put(0.48828932,0.44964013){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\partial_+\mathcal{E}$}}}%
    \put(0.64911733,0.73947893){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d(b(\mathbb{S}))$}}}%
  \end{picture}%
\endgroup%


==> operations.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'operations.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{355.41378485bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.68900572)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{operations.pdf}}%
    \put(0.48431018,0.64274685){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{operations.pdf}}%
    \put(0.48431018,0.49701473){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega_4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{operations.pdf}}%
    \put(0.37024751,0.47392804){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbb{P}_4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{operations.pdf}}%
    \put(0.4779383,0.33834972){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta_{3,1}$}}}%
    \put(0.31632823,0.36536934){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{operations.pdf}}%
    \put(0.47793834,0.18797811){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu_{3,1}$}}}%
    \put(0.3705433,0.67277634){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{operations.pdf}}%
    \put(0.30428364,0.21193188){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbb{P}_{3,1}$}}}%
    \put(0.33824951,0.03566107){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\emptyset$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{operations.pdf}}%
    \put(0.49774584,0.06259613){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varepsilon$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{operations.pdf}}%
    \put(0.49774615,0.01155969){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{operations.pdf}}%
  \end{picture}%
\endgroup%


==> relation.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'relation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{354.05633274bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7200383)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{relation.pdf}}%
    \put(0.63508744,0.67952664){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta_{i,n-i}$}}}%
    \put(0.86371255,0.51030963){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu_{i,n-i}$}}}%
    \put(0.80222021,0.71169783){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbb{P}_{i,n-i}$}}}%
    \put(0.43843718,0.65085196){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_i$}}}%
    \put(0.12857804,0.50861368){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega_n$}}}%
    \put(0.30637164,0.6754957){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi^{-1}$}}}%
    \put(0.508115,0.20231776){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nu$}}}%
    \put(0.85753484,0.19828284){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(\nu^{s_i})^{-1}$}}}%
    \put(0.21440826,0.20473865){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_{n+1,i}$}}}%
    \put(0.30421148,0.37785684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi^{\bP_n}$}}}%
    \put(0.63661887,0.09351126){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_{n+1}$}}}%
    \put(0.46176394,0.70468169){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bP$}}}%
    \put(0.4570183,0.00761667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\S_{n+1}$}}}%
    \put(0.83278299,0.28209409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\S_n$}}}%
    \put(0.84129214,0.00191048){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\S_n$}}}%
    \put(0.79805165,0.59318974){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\S_i \sqcup \S_{n-i}$}}}%
    \put(0.46199508,0.28077008){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\S_n(\bP)$}}}%
    \put(0.10260737,0.59258776){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\S_n$}}}%
    \put(0.10525411,0.27842215){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\S_{n+1}$}}}%
    \put(0.23317003,0.66038934){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bP_n$}}}%
    \put(0.48644697,0.59145351){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\S_n$}}}%
    \put(0.54514931,0.12479462){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_{n+1}$}}}%
  \end{picture}%
\endgroup%

